TRACE-CRC: Trajectory-Adaptive Conformal Risk Control for Multi-Step Channel State Information Prediction

Reliable prediction of time-varying channel state information (CSI) is essential for efficient wireless communication. Each CSI frame is a matrix-valued representation of the wireless channel response, and a sequence of CSI frames forms a temporal channel trajectory. Modern deep learning-based CSI predictors, however, often provide only point predictions and lack calibrated uncertainty estimates. This limitation is particularly problematic in multi-step CSI prediction, where the target is a sequence of future CSI matrices, and downstream decisions such as beamforming or scheduling may fail if any part of the predicted trajectory is unreliable. We propose trajectory-adaptive calibration and error profiling with conformal risk control (TRACE-CRC), a method for trajectory-aware uncertainty quantification in multi-step CSI prediction. TRACE-CRC constructs Frobenius-norm uncertainty balls around predicted CSI matrices and controls the risk that at least one future frame is uncovered. Instead of calibrating each future step independently, TRACE-CRC combines future-step-dependent error profiling, trajectory difficulty stratification, and learn-then-test (LTT) risk control. Empirically, TRACE-CRC achieves reliable trajectory-level coverage with substantially smaller uncertainty balls than conservative multi-step corrections, while avoiding the trajectory undercoverage of compact stepwise and adaptive conformal baselines.

==> tex_files/figure_1_standard_split_conformal.tex <==
% Auto-generated seed-robust coverage and average Frobenius radius figure
% Requires \usepackage{pgfplots} and \usepgfplotslibrary{fillbetween}

\definecolor{cGlobalResidualConformal}{RGB}{31,119,180}
\definecolor{cHorizonWiseConformal}{RGB}{255,127,14}
\definecolor{cMaxScoreSplitConformal}{RGB}{44,160,44}
\definecolor{cResidualQuantileConformal}{RGB}{214,39,40}
\definecolor{cTraceCrc}{RGB}{139,0,0}

\centering
\pgfplotslegendfromname{CombinedLegend}
\vspace{0.3cm}

\begin{minipage}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.72\linewidth,
xlabel={Prediction step},
xmin=1, xmax=20,
xtick={1,5,10,15,20},
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!35},
tick label style={font=\scriptsize},
label style={font=\small},
legend to name=CombinedLegend,
legend columns=3,
legend style={
    font=\scriptsize,
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=0.35cm}
},
ylabel={$\mathrm{HC}_j$},
ymin=0.65,
ymax=1.01
]

\addplot[black, dashed, line width=0.6pt, forget plot] coordinates {(1,0.90) (20,0.90)};
\node[anchor=west, font=\scriptsize] at (axis cs:1.3,0.905) {$1-\alpha=0.90$};

\addplot[name path=cGlobalResidualConformalCoverageUpper, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.990000) (6,0.995714) (7,0.996618) (8,0.984467)
(9,0.965493) (10,0.945349) (11,0.909085) (12,0.877322)
(13,0.844275) (14,0.820988) (15,0.797325) (16,0.769662)
(17,0.738560) (18,0.711570) (19,0.677872) (20,0.664141)
};
\addplot[name path=cGlobalResidualConformalCoverageLower, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.990000) (6,0.995714) (7,0.994811) (8,0.980676)
(9,0.959079) (10,0.935223) (11,0.903486) (12,0.868963)
(13,0.829440) (14,0.805297) (15,0.776961) (16,0.744623)
(17,0.724869) (18,0.699859) (19,0.668413) (20,0.651287)
};
\addplot[fill=cGlobalResidualConformal, fill opacity=0.10, draw=none, forget plot] fill between[of=cGlobalResidualConformalCoverageUpper and cGlobalResidualConformalCoverageLower];
\addplot+[cGlobalResidualConformal, semithick, solid, mark=*, mark repeat=4, mark phase=1, mark options={scale=0.60}] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.990000) (6,0.995714) (7,0.995714) (8,0.982571)
(9,0.962286) (10,0.940286) (11,0.906286) (12,0.873143)
(13,0.836857) (14,0.813143) (15,0.787143) (16,0.757143)
(17,0.731714) (18,0.705714) (19,0.673143) (20,0.657714)
};
\addlegendentry{Global Residual, TC=0.642}

\addplot[name path=cHorizonWiseConformalCoverageUpper, draw=none, forget plot] coordinates {
(1,0.877733) (2,0.887600) (3,0.898241) (4,0.889596)
(5,0.879852) (6,0.874267) (7,0.882093) (8,0.876935)
(9,0.879765) (10,0.869592) (11,0.867295) (12,0.870861)
(13,0.876323) (14,0.871594) (15,0.874177) (16,0.875680)
(17,0.877132) (18,0.879968) (19,0.886325) (20,0.903265)
};
\addplot[name path=cHorizonWiseConformalCoverageLower, draw=none, forget plot] coordinates {
(1,0.855410) (2,0.876971) (3,0.878331) (4,0.877261)
(5,0.875576) (6,0.861162) (7,0.868765) (8,0.864208)
(9,0.863663) (10,0.854408) (11,0.852133) (12,0.851996)
(13,0.854534) (14,0.858120) (15,0.865251) (16,0.859177)
(17,0.862297) (18,0.862318) (19,0.873675) (20,0.886449)
};
\addplot[fill=cHorizonWiseConformal, fill opacity=0.10, draw=none, forget plot] fill between[of=cHorizonWiseConformalCoverageUpper and cHorizonWiseConformalCoverageLower];
\addplot+[cHorizonWiseConformal, semithick, solid, mark=*, mark repeat=4, mark phase=2, mark options={scale=0.60}] coordinates {
(1,0.866571) (2,0.882286) (3,0.888286) (4,0.883429)
(5,0.877714) (6,0.867714) (7,0.875429) (8,0.870571)
(9,0.871714) (10,0.862000) (11,0.859714) (12,0.861429)
(13,0.865429) (14,0.864857) (15,0.869714) (16,0.867429)
(17,0.869714) (18,0.871143) (19,0.880000) (20,0.894857)
};
\addlegendentry{Horizon-wise, TC=0.710}

\addplot[name path=cMaxScoreSplitConformalCoverageUpper, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.992857) (6,0.998571) (7,1.000000) (8,0.998700)
(9,0.997143) (10,0.997143) (11,0.993429) (12,0.985143)
(13,0.980962) (14,0.970243) (15,0.957799) (16,0.947886)
(17,0.939143) (18,0.930058) (19,0.908125) (20,0.906795)
};
\addplot[name path=cMaxScoreSplitConformalCoverageLower, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.992857) (6,0.998571) (7,0.998729) (8,0.997300)
(9,0.997143) (10,0.997143) (11,0.991143) (12,0.984000)
(13,0.976181) (14,0.958900) (15,0.951916) (16,0.942971)
(17,0.931143) (18,0.920227) (19,0.897589) (20,0.898919)
};
\addplot[fill=cMaxScoreSplitConformal, fill opacity=0.10, draw=none, forget plot] fill between[of=cMaxScoreSplitConformalCoverageUpper and cMaxScoreSplitConformalCoverageLower];
\addplot+[cMaxScoreSplitConformal, semithick, solid, mark=*, mark repeat=4, mark phase=3, mark options={scale=0.60}] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.992857) (6,0.998571) (7,0.999429) (8,0.998000)
(9,0.997143) (10,0.997143) (11,0.992286) (12,0.984571)
(13,0.978571) (14,0.964571) (15,0.954857) (16,0.945429)
(17,0.935143) (18,0.925143) (19,0.902857) (20,0.902857)
};
\addlegendentry{Max-score Split, TC=0.882}

\addplot[name path=cResidualQuantileConformalCoverageUpper, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,0.999429) (4,0.998000)
(5,0.984543) (6,0.992893) (7,0.981807) (8,0.973938)
(9,0.963380) (10,0.959214) (11,0.955338) (12,0.947886)
(13,0.941814) (14,0.943242) (15,0.943380) (16,0.946857)
(17,0.951114) (18,0.952475) (19,0.951639) (20,0.960728)
};
\addplot[name path=cResidualQuantileConformalCoverageLower, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,0.998286) (4,0.996857)
(5,0.981743) (6,0.988250) (7,0.978193) (8,0.970062)
(9,0.960048) (10,0.952215) (11,0.946376) (12,0.942971)
(13,0.937615) (14,0.939043) (15,0.940048) (16,0.942286)
(17,0.948315) (18,0.945811) (19,0.939790) (20,0.950129)
};
\addplot[fill=cResidualQuantileConformal, fill opacity=0.10, draw=none, forget plot] fill between[of=cResidualQuantileConformalCoverageUpper and cResidualQuantileConformalCoverageLower];
\addplot+[cResidualQuantileConformal, semithick, solid, mark=*, mark repeat=4, mark phase=4, mark options={scale=0.60}] coordinates {
(1,1.000000) (2,1.000000) (3,0.998857) (4,0.997429)
(5,0.983143) (6,0.990571) (7,0.980000) (8,0.972000)
(9,0.961714) (10,0.955714) (11,0.950857) (12,0.945429)
(13,0.939714) (14,0.941143) (15,0.941714) (16,0.944571)
(17,0.949714) (18,0.949143) (19,0.945714) (20,0.955429)
};
\addlegendentry{Residual Quantile, TC=0.903}

\addplot[name path=cTraceCrcCoverageUpper, draw=none, forget plot] coordinates {
(1,1.000000) (2,0.995248) (3,0.993903) (4,0.991199)
(5,0.976996) (6,0.987879) (7,0.988980) (8,0.990286)
(9,0.987025) (10,0.983725) (11,0.982832) (12,0.979980)
(13,0.978119) (14,0.975022) (15,0.973833) (16,0.971074)
(17,0.971311) (18,0.973661) (19,0.970899) (20,0.975513)
};
\addplot[name path=cTraceCrcCoverageLower, draw=none, forget plot] coordinates {
(1,0.998729) (2,0.990467) (3,0.987239) (4,0.985372)
(5,0.971575) (6,0.981264) (7,0.979591) (8,0.976571)
(9,0.974689) (10,0.976275) (11,0.973168) (12,0.972020)
(13,0.970452) (14,0.968407) (15,0.959310) (16,0.955783)
(17,0.958975) (18,0.962910) (19,0.961101) (20,0.966772)
};
\addplot[fill=cTraceCrc, fill opacity=0.10, draw=none, forget plot] fill between[of=cTraceCrcCoverageUpper and cTraceCrcCoverageLower];
\addplot+[cTraceCrc, very thick, solid, mark=diamond*, mark repeat=4, mark phase=3, mark options={scale=0.65}] coordinates {
(1,0.999429) (2,0.992857) (3,0.990571) (4,0.988286)
(5,0.974286) (6,0.984571) (7,0.984286) (8,0.983429)
(9,0.980857) (10,0.980000) (11,0.978000) (12,0.976000)
(13,0.974286) (14,0.971714) (15,0.966571) (16,0.963429)
(17,0.965143) (18,0.968286) (19,0.966000) (20,0.971143)
};
\addlegendentry{TRACE-CRC, TC=0.933}

\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.72\linewidth,
xlabel={Prediction step},
xmin=1, xmax=20,
xtick={1,5,10,15,20},
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!35},
tick label style={font=\scriptsize},
label style={font=\small},
ylabel={$\mathrm{AFR}_j$},
ymin=0
]

\addplot[name path=cGlobalResidualConformalRadiusUpper, draw=none, forget plot] coordinates {
(1,13.112407) (2,13.112407) (3,13.112407) (4,13.112407)
(5,13.112407) (6,13.112407) (7,13.112407) (8,13.112407)
(9,13.112407) (10,13.112407) (11,13.112407) (12,13.112407)
(13,13.112407) (14,13.112407) (15,13.112407) (16,13.112407)
(17,13.112407) (18,13.112407) (19,13.112407) (20,13.112407)
};
\addplot[name path=cGlobalResidualConformalRadiusLower, draw=none, forget plot] coordinates {
(1,12.848966) (2,12.848966) (3,12.848966) (4,12.848966)
(5,12.848966) (6,12.848966) (7,12.848966) (8,12.848966)
(9,12.848966) (10,12.848966) (11,12.848966) (12,12.848966)
(13,12.848966) (14,12.848966) (15,12.848966) (16,12.848966)
(17,12.848966) (18,12.848966) (19,12.848966) (20,12.848966)
};
\addplot[fill=cGlobalResidualConformal, fill opacity=0.10, draw=none, forget plot] fill between[of=cGlobalResidualConformalRadiusUpper and cGlobalResidualConformalRadiusLower];
\addplot+[cGlobalResidualConformal, semithick, solid, mark=*, mark repeat=4, mark phase=1, mark options={scale=0.60}] coordinates {
(1,12.980686) (2,12.980686) (3,12.980686) (4,12.980686)
(5,12.980686) (6,12.980686) (7,12.980686) (8,12.980686)
(9,12.980686) (10,12.980686) (11,12.980686) (12,12.980686)
(13,12.980686) (14,12.980686) (15,12.980686) (16,12.980686)
(17,12.980686) (18,12.980686) (19,12.980686) (20,12.980686)
};

\addplot[name path=cHorizonWiseConformalRadiusUpper, draw=none, forget plot] coordinates {
(1,1.363784) (2,2.043756) (3,3.038258) (4,4.150634)
(5,5.561116) (6,6.333764) (7,7.712221) (8,8.780117)
(9,10.028646) (10,10.897986) (11,11.841258) (12,12.864528)
(13,13.813213) (14,14.573095) (15,15.338153) (16,16.145166)
(17,16.907617) (18,17.607591) (19,18.907716) (20,19.576178)
};
\addplot[name path=cHorizonWiseConformalRadiusLower, draw=none, forget plot] coordinates {
(1,1.324951) (2,2.015845) (3,2.903535) (4,4.011084)
(5,5.445554) (6,6.233732) (7,7.462616) (8,8.644847)
(9,9.800612) (10,10.591534) (11,11.643741) (12,12.564739)
(13,13.456801) (14,14.222180) (15,15.163169) (16,15.661373)
(17,16.477649) (18,17.117998) (19,18.322932) (20,18.674571)
};
\addplot[fill=cHorizonWiseConformal, fill opacity=0.10, draw=none, forget plot] fill between[of=cHorizonWiseConformalRadiusUpper and cHorizonWiseConformalRadiusLower];
\addplot+[cHorizonWiseConformal, semithick, solid, mark=*, mark repeat=4, mark phase=2, mark options={scale=0.60}] coordinates {
(1,1.344368) (2,2.029801) (3,2.970897) (4,4.080859)
(5,5.503335) (6,6.283748) (7,7.587419) (8,8.712482)
(9,9.914629) (10,10.744760) (11,11.742499) (12,12.714633)
(13,13.635007) (14,14.397637) (15,15.250661) (16,15.903270)
(17,16.692633) (18,17.362794) (19,18.615324) (20,19.125375)
};

\addplot[name path=cMaxScoreSplitConformalRadiusUpper, draw=none, forget plot] coordinates {
(1,19.781929) (2,19.781929) (3,19.781929) (4,19.781929)
(5,19.781929) (6,19.781929) (7,19.781929) (8,19.781929)
(9,19.781929) (10,19.781929) (11,19.781929) (12,19.781929)
(13,19.781929) (14,19.781929) (15,19.781929) (16,19.781929)
(17,19.781929) (18,19.781929) (19,19.781929) (20,19.781929)
};
\addplot[name path=cMaxScoreSplitConformalRadiusLower, draw=none, forget plot] coordinates {
(1,19.265105) (2,19.265105) (3,19.265105) (4,19.265105)
(5,19.265105) (6,19.265105) (7,19.265105) (8,19.265105)
(9,19.265105) (10,19.265105) (11,19.265105) (12,19.265105)
(13,19.265105) (14,19.265105) (15,19.265105) (16,19.265105)
(17,19.265105) (18,19.265105) (19,19.265105) (20,19.265105)
};
\addplot[fill=cMaxScoreSplitConformal, fill opacity=0.10, draw=none, forget plot] fill between[of=cMaxScoreSplitConformalRadiusUpper and cMaxScoreSplitConformalRadiusLower];
\addplot+[cMaxScoreSplitConformal, semithick, solid, mark=*, mark repeat=4, mark phase=3, mark options={scale=0.60}] coordinates {
(1,19.523517) (2,19.523517) (3,19.523517) (4,19.523517)
(5,19.523517) (6,19.523517) (7,19.523517) (8,19.523517)
(9,19.523517) (10,19.523517) (11,19.523517) (12,19.523517)
(13,19.523517) (14,19.523517) (15,19.523517) (16,19.523517)
(17,19.523517) (18,19.523517) (19,19.523517) (20,19.523517)
};

\addplot[name path=cResidualQuantileConformalRadiusUpper, draw=none, forget plot] coordinates {
(1,5.756055) (2,6.673936) (3,7.592698) (4,8.512425)
(5,9.433203) (6,10.355107) (7,11.278204) (8,12.202546)
(9,13.128163) (10,14.055064) (11,14.983237) (12,15.912645)
(13,16.843234) (14,17.774934) (15,18.707668) (16,19.641350)
(17,20.575896) (18,21.511221) (19,22.447247) (20,23.383899)
};
\addplot[name path=cResidualQuantileConformalRadiusLower, draw=none, forget plot] coordinates {
(1,5.256674) (2,6.191051) (3,7.124547) (4,8.057077)
(5,8.988558) (6,9.918911) (7,10.848072) (8,11.775988)
(9,12.702628) (10,13.627984) (11,14.552069) (12,15.474919)
(13,16.396588) (14,17.317145) (15,18.236669) (16,19.155245)
(17,20.072957) (18,20.989889) (19,21.906121) (20,22.821727)
};
\addplot[fill=cResidualQuantileConformal, fill opacity=0.10, draw=none, forget plot] fill between[of=cResidualQuantileConformalRadiusUpper and cResidualQuantileConformalRadiusLower];
\addplot+[cResidualQuantileConformal, semithick, solid, mark=*, mark repeat=4, mark phase=4, mark options={scale=0.60}] coordinates {
(1,5.506365) (2,6.432493) (3,7.358622) (4,8.284751)
(5,9.210880) (6,10.137009) (7,11.063138) (8,11.989267)
(9,12.915395) (10,13.841524) (11,14.767653) (12,15.693782)
(13,16.619911) (14,17.546040) (15,18.472169) (16,19.398298)
(17,20.324426) (18,21.250555) (19,22.176684) (20,23.102813)
};

\addplot[name path=cTraceCrcRadiusUpper, draw=none, forget plot] coordinates {
(1,2.481761) (2,3.110148) (3,4.505856) (4,6.130524)
(5,7.727192) (6,9.334711) (7,10.793400) (8,12.352973)
(9,13.671047) (10,14.848521) (11,15.903101) (12,16.814529)
(13,17.705980) (14,18.543751) (15,19.233458) (16,20.009596)
(17,20.915324) (18,21.860037) (19,22.797146) (20,23.415319)
};
\addplot[name path=cTraceCrcRadiusLower, draw=none, forget plot] coordinates {
(1,2.282129) (2,2.874806) (3,4.152400) (4,5.574821)
(5,7.030400) (6,8.495213) (7,9.884819) (8,11.324786)
(9,12.655474) (10,13.844783) (11,14.797764) (12,15.831193)
(13,16.856437) (14,17.684597) (15,18.236272) (16,18.653350)
(17,19.385697) (18,20.564173) (19,21.505627) (20,21.780265)
};
\addplot[fill=cTraceCrc, fill opacity=0.10, draw=none, forget plot] fill between[of=cTraceCrcRadiusUpper and cTraceCrcRadiusLower];
\addplot+[cTraceCrc, very thick, solid, mark=diamond*, mark repeat=4, mark phase=3, mark options={scale=0.65}] coordinates {
(1,2.381945) (2,2.992477) (3,4.329128) (4,5.852672)
(5,7.378796) (6,8.914962) (7,10.339109) (8,11.838880)
(9,13.163260) (10,14.346652) (11,15.350433) (12,16.322861)
(13,17.281208) (14,18.114174) (15,18.734865) (16,19.331473)
(17,20.150510) (18,21.212105) (19,22.151386) (20,22.597792)
};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> tex_files/figure_1_validity_efficiency_pareto.tex <==
% Auto-generated inference-seed validity-efficiency Pareto figure
\definecolor{cGlobalResidualConformal}{RGB}{31,119,180}
\definecolor{cHorizonWiseConformal}{RGB}{255,127,14}
\definecolor{cMaxScoreSplitConformal}{RGB}{44,160,44}
\definecolor{cResidualQuantileConformal}{RGB}{214,39,40}
\definecolor{cEwHorizon}{RGB}{227,119,194}
\definecolor{cEwTrajectory}{RGB}{23,190,207}
\definecolor{cEnbpiHorizon}{RGB}{128,128,0}
\definecolor{cEnbpiTrajectory}{RGB}{85,107,47}
\definecolor{cAciHorizon}{RGB}{255,0,255}
\definecolor{cAciTrajectory}{RGB}{238,130,238}
\definecolor{cAgaciHorizon}{RGB}{255,215,0}
\definecolor{cAgaciTrajectory}{RGB}{184,134,11}
\definecolor{cBonferroniHorizonConformal}{RGB}{128,128,128}
\definecolor{cSidakHorizonConformal}{RGB}{192,192,192}
\definecolor{cCopulacpts}{RGB}{0,128,128}
\definecolor{cGlobalCrc}{RGB}{0,0,128}
\definecolor{cHorizonProfileCrc}{RGB}{255,140,0}
\definecolor{cTrajectoryStratifiedCrc}{RGB}{0,100,0}
\definecolor{cTraceCrc}{RGB}{139,0,0}
\begin{tikzpicture}
\begin{axis}[conformalAxis, xlabel={Average radius}, ylabel={Sequence coverage}, ymin=0.65, ymax=1.01, xmin=9.670, xmax=27.406, legend pos=south east]
\addplot[black!50, dashed, domain=9.670:27.406] {0.90};
\addlegendentry{Target $0.90$}
\addplot+[only marks, mark=*, mark size=1.8pt, draw=black!45, fill=black!20, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates {
(12.980686,0.642286) +- (0.131721,0.005966) (10.730607,0.710000) +- (0.060847,0.008944) (19.523517,0.882286) +- (0.258412,0.004998) (14.304589,0.902571) +- (0.214405,0.007362) (11.402968,0.735143) +- (0.034168,0.005391) (20.253603,0.891429) +- (0.110210,0.002390) (12.127524,0.790286) +- (0.175737,0.009536) (21.800277,0.919429) +- (0.241833,0.007698) (11.740939,0.732857) +- (0.032160,0.005345) (20.455022,0.897714) +- (0.171407,0.000700) (11.493186,0.743714) +- (0.057179,0.005827) (20.336379,0.894571) +- (0.147057,0.003307) (19.996289,0.968000) +- (0.289602,0.004481) (19.996289,0.968000) +- (0.289602,0.004481) (14.869073,0.891714) +- (0.292694,0.012302) (24.368099,0.957143) +- (0.537974,0.006940) (15.778974,0.944857) +- (0.384926,0.004199) (22.601471,0.949714) +- (0.793511,0.004554) (13.639234,0.932571) +- (0.409818,0.011006)
};
\addlegendentry{All methods}
\addplot+[thick, mark=*, mark size=2.4pt, color=black] coordinates {
(10.730607,0.710000) (11.402968,0.735143) (11.493186,0.743714) (12.127524,0.790286)
(13.639234,0.932571) (15.778974,0.944857) (19.996289,0.968000)
};
\addlegendentry{Empirical frontier}
\addplot+[only marks, mark=*, mark size=2.8pt, draw=cGlobalResidualConformal, fill=cGlobalResidualConformal, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates {
(12.980686,0.642286) +- (0.131721,0.005966)
};
\node[font=\scriptsize, anchor=west] at (axis cs:13.158050,0.648286) {Global Residual};
\addplot+[only marks, mark=*, mark size=2.8pt, draw=cHorizonWiseConformal, fill=cHorizonWiseConformal, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates {
(10.730607,0.710000) +- (0.060847,0.008944)
};
\node[font=\scriptsize, anchor=west] at (axis cs:10.907970,0.716000) {Horizon-wise};
\addplot+[only marks, mark=*, mark size=2.8pt, draw=cMaxScoreSplitConformal, fill=cMaxScoreSplitConformal, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates {
(19.523517,0.882286) +- (0.258412,0.004998)
};
\node[font=\scriptsize, anchor=west] at (axis cs:19.700880,0.888286) {Max-score Split};
\addplot+[only marks, mark=*, mark size=2.8pt, draw=cBonferroniHorizonConformal, fill=cBonferroniHorizonConformal, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates {
(19.996289,0.968000) +- (0.289602,0.004481)
};
\node[font=\scriptsize, anchor=west] at (axis cs:20.173653,0.974000) {Bonferroni-CRC};
\addplot+[only marks, mark=*, mark size=2.8pt, draw=cCopulacpts, fill=cCopulacpts, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates {
(14.869073,0.891714) +- (0.292694,0.012302)
};
\node[font=\scriptsize, anchor=west] at (axis cs:15.046436,0.897714) {CopulaCPTS};
\addplot+[only marks, mark=*, mark size=2.8pt, draw=cGlobalCrc, fill=cGlobalCrc, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates {
(24.368099,0.957143) +- (0.537974,0.006940)
};
\node[font=\scriptsize, anchor=west] at (axis cs:24.545463,0.963143) {Global-CRC};
\addplot+[only marks, mark=*, mark size=2.8pt, draw=cHorizonProfileCrc, fill=cHorizonProfileCrc, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates {
(15.778974,0.944857) +- (0.384926,0.004199)
};
\node[font=\scriptsize, anchor=west] at (axis cs:15.956337,0.950857) {Horizon-Profile CRC};
\addplot+[only marks, mark=*, mark size=2.8pt, draw=cTraceCrc, fill=cTraceCrc, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates {
(13.639234,0.932571) +- (0.409818,0.011006)
};
\node[font=\scriptsize, anchor=west] at (axis cs:13.816598,0.938571) {TRACE-CRC};
\end{axis}
\end{tikzpicture}


==> tex_files/figure_2_sequence_coverage_ranking.tex <==
% Auto-generated inference-seed sequence-coverage ranking
\definecolor{cTraceCrc}{RGB}{139,0,0}
\begin{tikzpicture}
\begin{axis}[conformalAxis, ybar, bar width=4pt, width=0.98\linewidth, height=0.54\linewidth, xlabel={Method}, ylabel={Sequence coverage}, ymin=0.616, ymax=1.01, xtick=data, xticklabels={Bonferroni-CRC,Sidak-CRC,Global-CRC,Trajectory-Stratified CRC,Horizon-Profile CRC,TRACE-CRC,EnbPI-Trajectory,Residual Quantile,ACI-Trajectory,AgACI-Trajectory,CopulaCPTS,EW-Trajectory,Max-score Split,EnbPI-Horizon,AgACI-Horizon,EW-Horizon,ACI-Horizon,Horizon-wise,Global Residual}, x tick label style={rotate=60, anchor=east, font=\tiny}, enlarge x limits=0.015]
\addplot+[fill=black!18, draw=black!50, error bars/.cd, y dir=both, y explicit] coordinates {
(0.000000,0.968000) +- (0.000000,0.004481) (1.000000,0.968000) +- (0.000000,0.004481) (2.000000,0.957143) +- (0.000000,0.006940) (3.000000,0.949714) +- (0.000000,0.004554) (4.000000,0.944857) +- (0.000000,0.004199) (5.000000,0.932571) +- (0.000000,0.011006) (6.000000,0.919429) +- (0.000000,0.007698) (7.000000,0.902571) +- (0.000000,0.007362) (8.000000,0.897714) +- (0.000000,0.000700) (9.000000,0.894571) +- (0.000000,0.003307) (10.000000,0.891714) +- (0.000000,0.012302) (11.000000,0.891429) +- (0.000000,0.002390) (12.000000,0.882286) +- (0.000000,0.004998) (13.000000,0.790286) +- (0.000000,0.009536) (14.000000,0.743714) +- (0.000000,0.005827) (15.000000,0.735143) +- (0.000000,0.005391) (16.000000,0.732857) +- (0.000000,0.005345) (17.000000,0.710000) +- (0.000000,0.008944) (18.000000,0.642286) +- (0.000000,0.005966)
};
\addplot+[fill=cTraceCrc!65, draw=cTraceCrc, error bars/.cd, y dir=both, y explicit] coordinates {
(5.000000,0.932571) +- (0.000000,0.011006)
};
\draw[red!70!black, very thick, dashed] (axis cs:-0.5,0.90) -- (axis cs:18.5,0.90);
\node[font=\scriptsize, anchor=south east, red!70!black] at (axis cs:17.5,0.905) {target $0.90$};
\end{axis}
\end{tikzpicture}


==> tex_files/figure_2_time_series_adaptive.tex <==
% Auto-generated seed-robust coverage and average Frobenius radius figure
% Requires \usepackage{pgfplots} and \usepgfplotslibrary{fillbetween}

\definecolor{cEwHorizon}{RGB}{227,119,194}
\definecolor{cEwTrajectory}{RGB}{23,190,207}
\definecolor{cEnbpiHorizon}{RGB}{128,128,0}
\definecolor{cEnbpiTrajectory}{RGB}{85,107,47}
\definecolor{cAciHorizon}{RGB}{255,0,255}
\definecolor{cAciTrajectory}{RGB}{238,130,238}
\definecolor{cAgaciHorizon}{RGB}{255,215,0}
\definecolor{cAgaciTrajectory}{RGB}{184,134,11}
\definecolor{cTraceCrc}{RGB}{139,0,0}
\definecolor{cPairEw}{RGB}{227,119,194}
\pgfplotsset{pairEW/.style={color=cPairEw}}
\definecolor{cPairEnbpi}{RGB}{128,128,0}
\pgfplotsset{pairEnbPI/.style={color=cPairEnbpi}}
\definecolor{cPairAci}{RGB}{255,0,255}
\pgfplotsset{pairACI/.style={color=cPairAci}}
\definecolor{cPairAgaci}{RGB}{255,215,0}
\pgfplotsset{pairAgACI/.style={color=cPairAgaci}}

\centering
\pgfplotslegendfromname{CombinedLegend2}
\vspace{0.3cm}

\begin{minipage}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.72\linewidth,
xlabel={Prediction step},
xmin=1, xmax=20,
xtick={1,5,10,15,20},
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!35},
tick label style={font=\scriptsize},
label style={font=\small},
legend to name=CombinedLegend2,
legend columns=3,
legend style={
    font=\scriptsize,
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=0.35cm}
},
ylabel={$\mathrm{HC}_j$},
ymin=0.65,
ymax=1.01
]

\addplot[black, dashed, line width=0.6pt, forget plot] coordinates {(1,0.90) (20,0.90)};
\node[anchor=west, font=\scriptsize] at (axis cs:1.3,0.905) {$1-\alpha=0.90$};

\addplot[name path=cEwHorizonCoverageUpper, draw=none, forget plot] coordinates {
(1,0.890672) (2,0.898088) (3,0.901231) (4,0.899618)
(5,0.898340) (6,0.898729) (7,0.894802) (8,0.891366)
(9,0.898270) (10,0.897980) (11,0.897395) (12,0.895189)
(13,0.894424) (14,0.901600) (15,0.898844) (16,0.896093)
(17,0.892020) (18,0.893831) (19,0.893601) (20,0.897281)
};
\addplot[name path=cEwHorizonCoverageLower, draw=none, forget plot] coordinates {
(1,0.882471) (2,0.888769) (3,0.891912) (4,0.892954)
(5,0.890803) (6,0.889271) (7,0.887484) (8,0.887491)
(9,0.893159) (10,0.890020) (11,0.890033) (12,0.893382)
(13,0.890148) (14,0.890971) (15,0.892584) (16,0.892479)
(17,0.887980) (18,0.886740) (19,0.888685) (20,0.893005)
};
\addplot[pairEW, fill opacity=0.05, draw=none, forget plot] fill between[of=cEwHorizonCoverageUpper and cEwHorizonCoverageLower];
\addplot+[pairEW, semithick, solid, mark=square*, mark repeat=4, mark phase=1, mark options={scale=0.60}] coordinates {
(1,0.886571) (2,0.893429) (3,0.896571) (4,0.896286)
(5,0.894571) (6,0.894000) (7,0.891143) (8,0.889429)
(9,0.895714) (10,0.894000) (11,0.893714) (12,0.894286)
(13,0.892286) (14,0.896286) (15,0.895714) (16,0.894286)
(17,0.890000) (18,0.890286) (19,0.891143) (20,0.895143)
};
\addlegendentry{EW-Horizon, TC=0.735}

\addplot[name path=cEwTrajectoryCoverageUpper, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.992857) (6,0.998857) (7,0.998857) (8,0.997143)
(9,0.997143) (10,0.997143) (11,0.996618) (12,0.992020)
(13,0.984885) (14,0.978276) (15,0.962078) (16,0.953056)
(17,0.943336) (18,0.930610) (19,0.909457) (20,0.913938)
};
\addplot[name path=cEwTrajectoryCoverageLower, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.992857) (6,0.997714) (7,0.997714) (8,0.997143)
(9,0.997143) (10,0.997143) (11,0.994811) (12,0.987980)
(13,0.981972) (14,0.969724) (15,0.956779) (16,0.947516)
(17,0.937235) (18,0.924247) (19,0.906543) (20,0.910062)
};
\addplot[pairEW, fill opacity=0.05, draw=none, forget plot] fill between[of=cEwTrajectoryCoverageUpper and cEwTrajectoryCoverageLower];
\addplot+[pairEW, semithick, dashed, mark=square, mark repeat=4, mark phase=2, mark options={scale=0.60}] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.992857) (6,0.998286) (7,0.998286) (8,0.997143)
(9,0.997143) (10,0.997143) (11,0.995714) (12,0.990000)
(13,0.983429) (14,0.974000) (15,0.959429) (16,0.950286)
(17,0.940286) (18,0.927429) (19,0.908000) (20,0.912000)
};
\addlegendentry{EW-Trajectory, TC=0.891}

\addplot[name path=cEnbpiHorizonCoverageUpper, draw=none, forget plot] coordinates {
(1,0.936647) (2,0.923342) (3,0.926286) (4,0.914877)
(5,0.887282) (6,0.905207) (7,0.915493) (8,0.913483)
(9,0.920362) (10,0.926450) (11,0.933799) (12,0.925053)
(13,0.929315) (14,0.923199) (15,0.921408) (16,0.925335)
(17,0.930098) (18,0.929793) (19,0.924740) (20,0.934013)
};
\addplot[name path=cEnbpiHorizonCoverageLower, draw=none, forget plot] coordinates {
(1,0.919353) (2,0.914944) (3,0.921714) (4,0.910837)
(5,0.881289) (6,0.898793) (7,0.909079) (8,0.905945)
(9,0.912781) (10,0.919835) (11,0.927916) (12,0.916090)
(13,0.924399) (14,0.917372) (15,0.913449) (16,0.912380)
(17,0.915045) (18,0.919350) (19,0.912974) (20,0.921416)
};
\addplot[pairEnbPI, fill opacity=0.05, draw=none, forget plot] fill between[of=cEnbpiHorizonCoverageUpper and cEnbpiHorizonCoverageLower];
\addplot+[pairEnbPI, semithick, solid, mark=triangle*, mark repeat=4, mark phase=3, mark options={scale=0.60}] coordinates {
(1,0.928000) (2,0.919143) (3,0.924000) (4,0.912857)
(5,0.884286) (6,0.902000) (7,0.912286) (8,0.909714)
(9,0.916571) (10,0.923143) (11,0.930857) (12,0.920571)
(13,0.926857) (14,0.920286) (15,0.917429) (16,0.918857)
(17,0.922571) (18,0.924571) (19,0.918857) (20,0.927714)
};
\addlegendentry{EnbPI-Horizon, TC=0.790}

\addplot[name path=cEnbpiTrajectoryCoverageUpper, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.992857) (6,0.998571) (7,1.000000) (8,1.000000)
(9,0.998571) (10,0.998857) (11,0.997143) (12,0.995143)
(13,0.990136) (14,0.986100) (15,0.977143) (16,0.971133)
(17,0.963507) (18,0.958458) (19,0.943320) (20,0.944735)
};
\addplot[name path=cEnbpiTrajectoryCoverageLower, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.992857) (6,0.998571) (7,1.000000) (8,0.999143)
(9,0.998571) (10,0.997714) (11,0.997143) (12,0.994000)
(13,0.987007) (14,0.981900) (15,0.971429) (16,0.962581)
(17,0.958208) (18,0.953542) (19,0.934394) (20,0.930122)
};
\addplot[pairEnbPI, fill opacity=0.05, draw=none, forget plot] fill between[of=cEnbpiTrajectoryCoverageUpper and cEnbpiTrajectoryCoverageLower];
\addplot+[pairEnbPI, semithick, dashed, mark=triangle, mark repeat=4, mark phase=4, mark options={scale=0.60}] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.992857) (6,0.998571) (7,1.000000) (8,0.999714)
(9,0.998571) (10,0.998286) (11,0.997143) (12,0.994571)
(13,0.988571) (14,0.984000) (15,0.974286) (16,0.966857)
(17,0.960857) (18,0.956000) (19,0.938857) (20,0.937429)
};
\addlegendentry{EnbPI-Trajectory, TC=0.919}

\addplot[name path=cAciHorizonCoverageUpper, draw=none, forget plot] coordinates {
(1,0.898498) (2,0.898700) (3,0.898700) (4,0.899457)
(5,0.898571) (6,0.898857) (7,0.898571) (8,0.898571)
(9,0.898857) (10,0.898700) (11,0.898421) (12,0.898498)
(13,0.899143) (14,0.898498) (15,0.898000) (16,0.898857)
(17,0.898414) (18,0.898000) (19,0.898571) (20,0.898857)
};
\addplot[name path=cAciHorizonCoverageLower, draw=none, forget plot] coordinates {
(1,0.896360) (2,0.897300) (3,0.897300) (4,0.896543)
(5,0.898571) (6,0.897714) (7,0.898571) (8,0.898571)
(9,0.897714) (10,0.897300) (11,0.895865) (12,0.896360)
(13,0.896857) (14,0.896360) (15,0.896857) (16,0.896571)
(17,0.897014) (18,0.896857) (19,0.898571) (20,0.897714)
};
\addplot[pairACI, fill opacity=0.05, draw=none, forget plot] fill between[of=cAciHorizonCoverageUpper and cAciHorizonCoverageLower];
\addplot+[pairACI, semithick, solid, mark=pentagon*, mark repeat=4, mark phase=1, mark options={scale=0.60}] coordinates {
(1,0.897429) (2,0.898000) (3,0.898000) (4,0.898000)
(5,0.898571) (6,0.898286) (7,0.898571) (8,0.898571)
(9,0.898286) (10,0.898000) (11,0.897143) (12,0.897429)
(13,0.898000) (14,0.897429) (15,0.897429) (16,0.897714)
(17,0.897714) (18,0.897429) (19,0.898571) (20,0.898286)
};
\addlegendentry{ACI-Horizon, TC=0.733}

\addplot[name path=cAciTrajectoryCoverageUpper, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.992857) (6,0.998571) (7,0.999429) (8,0.997143)
(9,0.997143) (10,0.997143) (11,0.997279) (12,0.990600)
(13,0.985069) (14,0.977307) (15,0.963429) (16,0.953022)
(17,0.945022) (18,0.936000) (19,0.915366) (20,0.918777)
};
\addplot[name path=cAciTrajectoryCoverageLower, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.992857) (6,0.998571) (7,0.998286) (8,0.997143)
(9,0.997143) (10,0.997143) (11,0.994149) (12,0.987686)
(13,0.982931) (14,0.970693) (15,0.958857) (16,0.946407)
(17,0.938407) (18,0.929143) (19,0.911491) (20,0.913795)
};
\addplot[pairACI, fill opacity=0.05, draw=none, forget plot] fill between[of=cAciTrajectoryCoverageUpper and cAciTrajectoryCoverageLower];
\addplot+[pairACI, semithick, dashed, mark=pentagon, mark repeat=4, mark phase=2, mark options={scale=0.60}] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.992857) (6,0.998571) (7,0.998857) (8,0.997143)
(9,0.997143) (10,0.997143) (11,0.995714) (12,0.989143)
(13,0.984000) (14,0.974000) (15,0.961143) (16,0.949714)
(17,0.941714) (18,0.932571) (19,0.913429) (20,0.916286)
};
\addlegendentry{ACI-Trajectory, TC=0.898}

\addplot[name path=cAgaciHorizonCoverageUpper, draw=none, forget plot] coordinates {
(1,0.896057) (2,0.898286) (3,0.896857) (4,0.897634)
(5,0.898424) (6,0.893743) (7,0.896193) (8,0.894857)
(9,0.898857) (10,0.901505) (11,0.900181) (12,0.901056)
(13,0.900736) (14,0.902556) (15,0.904309) (16,0.899356)
(17,0.897666) (18,0.898710) (19,0.899227) (20,0.902510)
};
\addplot[name path=cAgaciHorizonCoverageLower, draw=none, forget plot] coordinates {
(1,0.890229) (2,0.893714) (3,0.892286) (4,0.892652)
(5,0.894148) (6,0.890829) (7,0.890092) (8,0.892571)
(9,0.896571) (10,0.893924) (11,0.896391) (12,0.895516)
(13,0.894121) (14,0.897444) (15,0.897405) (16,0.894930)
(17,0.894334) (18,0.894433) (19,0.893344) (20,0.894633)
};
\addplot[pairAgACI, fill opacity=0.05, draw=none, forget plot] fill between[of=cAgaciHorizonCoverageUpper and cAgaciHorizonCoverageLower];
\addplot+[pairAgACI, semithick, solid, mark=x, mark repeat=4, mark phase=3, mark options={scale=0.60}] coordinates {
(1,0.893143) (2,0.896000) (3,0.894571) (4,0.895143)
(5,0.896286) (6,0.892286) (7,0.893143) (8,0.893714)
(9,0.897714) (10,0.897714) (11,0.898286) (12,0.898286)
(13,0.897429) (14,0.900000) (15,0.900857) (16,0.897143)
(17,0.896000) (18,0.896571) (19,0.896286) (20,0.898571)
};
\addlegendentry{AgACI-Horizon, TC=0.744}

\addplot[name path=cAgaciTrajectoryCoverageUpper, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.992857) (6,0.998571) (7,1.000000) (8,0.998000)
(9,0.997143) (10,0.997143) (11,0.996992) (12,0.989938)
(13,0.985666) (14,0.976881) (15,0.963258) (16,0.953429)
(17,0.945363) (18,0.934057) (19,0.915022) (20,0.915652)
};
\addplot[name path=cAgaciTrajectoryCoverageLower, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.992857) (6,0.998571) (7,0.999143) (8,0.996857)
(9,0.997143) (10,0.997143) (11,0.994437) (12,0.986062)
(13,0.982334) (14,0.969976) (15,0.956742) (16,0.951143)
(17,0.939208) (18,0.928229) (19,0.908407) (20,0.911776)
};
\addplot[pairAgACI, fill opacity=0.05, draw=none, forget plot] fill between[of=cAgaciTrajectoryCoverageUpper and cAgaciTrajectoryCoverageLower];
\addplot+[pairAgACI, semithick, dashed, mark=o, mark repeat=4, mark phase=4, mark options={scale=0.60}] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.992857) (6,0.998571) (7,0.999714) (8,0.997429)
(9,0.997143) (10,0.997143) (11,0.995714) (12,0.988000)
(13,0.984000) (14,0.973429) (15,0.960000) (16,0.952286)
(17,0.942286) (18,0.931143) (19,0.911714) (20,0.913714)
};
\addlegendentry{AgACI-Trajectory, TC=0.895}

\addplot[name path=cTraceCrcCoverageUpper, draw=none, forget plot] coordinates {
(1,1.000000) (2,0.995248) (3,0.993903) (4,0.991199)
(5,0.976996) (6,0.987879) (7,0.988980) (8,0.990286)
(9,0.987025) (10,0.983725) (11,0.982832) (12,0.979980)
(13,0.978119) (14,0.975022) (15,0.973833) (16,0.971074)
(17,0.971311) (18,0.973661) (19,0.970899) (20,0.975513)
};
\addplot[name path=cTraceCrcCoverageLower, draw=none, forget plot] coordinates {
(1,0.998729) (2,0.990467) (3,0.987239) (4,0.985372)
(5,0.971575) (6,0.981264) (7,0.979591) (8,0.976571)
(9,0.974689) (10,0.976275) (11,0.973168) (12,0.972020)
(13,0.970452) (14,0.968407) (15,0.959310) (16,0.955783)
(17,0.958975) (18,0.962910) (19,0.961101) (20,0.966772)
};
\addplot[cTraceCrc, fill opacity=0.05, draw=none, forget plot] fill between[of=cTraceCrcCoverageUpper and cTraceCrcCoverageLower];
\addplot+[cTraceCrc, very thick, solid, mark=diamond*, mark repeat=4, mark phase=3, mark options={scale=0.65}] coordinates {
(1,0.999429) (2,0.992857) (3,0.990571) (4,0.988286)
(5,0.974286) (6,0.984571) (7,0.984286) (8,0.983429)
(9,0.980857) (10,0.980000) (11,0.978000) (12,0.976000)
(13,0.974286) (14,0.971714) (15,0.966571) (16,0.963429)
(17,0.965143) (18,0.968286) (19,0.966000) (20,0.971143)
};
\addlegendentry{TRACE-CRC, TC=0.933}

\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.72\linewidth,
xlabel={Prediction step},
xmin=1, xmax=20,
xtick={1,5,10,15,20},
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!35},
tick label style={font=\scriptsize},
label style={font=\small},
ylabel={$\mathrm{AFR}_j$},
ymin=0
]

\addplot[name path=cEwHorizonRadiusUpper, draw=none, forget plot] coordinates {
(1,1.403047) (2,2.086251) (3,3.082260) (4,4.256614)
(5,5.797082) (6,6.867341) (7,8.148472) (8,9.383525)
(9,10.590826) (10,11.788631) (11,12.828315) (12,13.840036)
(13,14.828497) (14,15.636865) (15,16.370235) (16,17.094378)
(17,17.811359) (18,18.461268) (19,19.477460) (20,19.508746)
};
\addplot[name path=cEwHorizonRadiusLower, draw=none, forget plot] coordinates {
(1,1.386019) (2,2.065812) (3,3.011314) (4,4.162763)
(5,5.713538) (6,6.806917) (7,8.058560) (8,9.307922)
(9,10.471833) (10,11.614958) (11,12.661642) (12,13.620816)
(13,14.635776) (14,15.496182) (15,16.267813) (16,17.013475)
(17,17.696525) (18,18.278009) (19,19.263066) (20,19.324563)
};
\addplot[pairEW, fill opacity=0.05, draw=none, forget plot] fill between[of=cEwHorizonRadiusUpper and cEwHorizonRadiusLower];
\addplot+[pairEW, semithick, solid, mark=square*, mark repeat=4, mark phase=1, mark options={scale=0.60}] coordinates {
(1,1.394533) (2,2.076032) (3,3.046787) (4,4.209688)
(5,5.755310) (6,6.837129) (7,8.103516) (8,9.345724)
(9,10.531330) (10,11.701794) (11,12.744978) (12,13.730426)
(13,14.732137) (14,15.566524) (15,16.319024) (16,17.053927)
(17,17.753942) (18,18.369638) (19,19.370263) (20,19.416655)
};

\addplot[name path=cEwTrajectoryRadiusUpper, draw=none, forget plot] coordinates {
(1,20.363813) (2,20.363813) (3,20.363813) (4,20.363813)
(5,20.363813) (6,20.363813) (7,20.363813) (8,20.363813)
(9,20.363813) (10,20.363813) (11,20.363813) (12,20.363813)
(13,20.363813) (14,20.363813) (15,20.363813) (16,20.363813)
(17,20.363813) (18,20.363813) (19,20.363813) (20,20.363813)
};
\addplot[name path=cEwTrajectoryRadiusLower, draw=none, forget plot] coordinates {
(1,20.143392) (2,20.143392) (3,20.143392) (4,20.143392)
(5,20.143392) (6,20.143392) (7,20.143392) (8,20.143392)
(9,20.143392) (10,20.143392) (11,20.143392) (12,20.143392)
(13,20.143392) (14,20.143392) (15,20.143392) (16,20.143392)
(17,20.143392) (18,20.143392) (19,20.143392) (20,20.143392)
};
\addplot[pairEW, fill opacity=0.05, draw=none, forget plot] fill between[of=cEwTrajectoryRadiusUpper and cEwTrajectoryRadiusLower];
\addplot+[pairEW, semithick, dashed, mark=square, mark repeat=4, mark phase=2, mark options={scale=0.60}] coordinates {
(1,20.253603) (2,20.253603) (3,20.253603) (4,20.253603)
(5,20.253603) (6,20.253603) (7,20.253603) (8,20.253603)
(9,20.253603) (10,20.253603) (11,20.253603) (12,20.253603)
(13,20.253603) (14,20.253603) (15,20.253603) (16,20.253603)
(17,20.253603) (18,20.253603) (19,20.253603) (20,20.253603)
};

\addplot[name path=cEnbpiHorizonRadiusUpper, draw=none, forget plot] coordinates {
(1,1.496862) (2,2.204369) (3,3.341985) (4,4.516149)
(5,5.726937) (6,7.109261) (7,8.625497) (8,9.848633)
(9,11.242614) (10,12.610031) (11,14.091921) (12,14.723262)
(13,16.041689) (14,16.764233) (15,17.553260) (16,18.658622)
(17,19.419076) (18,20.130920) (19,20.881303) (20,21.320949)
};
\addplot[name path=cEnbpiHorizonRadiusLower, draw=none, forget plot] coordinates {
(1,1.440589) (2,2.138485) (3,3.230531) (4,4.362660)
(5,5.465087) (6,6.942695) (7,8.404787) (8,9.550762)
(9,10.912749) (10,12.285548) (11,13.739920) (12,14.347824)
(13,15.664546) (14,16.337930) (15,17.026145) (16,17.888454)
(17,18.790433) (18,19.433166) (19,20.237134) (20,20.593939)
};
\addplot[pairEnbPI, fill opacity=0.05, draw=none, forget plot] fill between[of=cEnbpiHorizonRadiusUpper and cEnbpiHorizonRadiusLower];
\addplot+[pairEnbPI, semithick, solid, mark=triangle*, mark repeat=4, mark phase=3, mark options={scale=0.60}] coordinates {
(1,1.468725) (2,2.171427) (3,3.286258) (4,4.439405)
(5,5.596012) (6,7.025978) (7,8.515142) (8,9.699698)
(9,11.077682) (10,12.447790) (11,13.915920) (12,14.535543)
(13,15.853117) (14,16.551081) (15,17.289702) (16,18.273538)
(17,19.104755) (18,19.782043) (19,20.559218) (20,20.957444)
};

\addplot[name path=cEnbpiTrajectoryRadiusUpper, draw=none, forget plot] coordinates {
(1,22.042110) (2,22.042110) (3,22.042110) (4,22.042110)
(5,22.042110) (6,22.042110) (7,22.042110) (8,22.042110)
(9,22.042110) (10,22.042110) (11,22.042110) (12,22.042110)
(13,22.042110) (14,22.042110) (15,22.042110) (16,22.042110)
(17,22.042110) (18,22.042110) (19,22.042110) (20,22.042110)
};
\addplot[name path=cEnbpiTrajectoryRadiusLower, draw=none, forget plot] coordinates {
(1,21.558443) (2,21.558443) (3,21.558443) (4,21.558443)
(5,21.558443) (6,21.558443) (7,21.558443) (8,21.558443)
(9,21.558443) (10,21.558443) (11,21.558443) (12,21.558443)
(13,21.558443) (14,21.558443) (15,21.558443) (16,21.558443)
(17,21.558443) (18,21.558443) (19,21.558443) (20,21.558443)
};
\addplot[pairEnbPI, fill opacity=0.05, draw=none, forget plot] fill between[of=cEnbpiTrajectoryRadiusUpper and cEnbpiTrajectoryRadiusLower];
\addplot+[pairEnbPI, semithick, dashed, mark=triangle, mark repeat=4, mark phase=4, mark options={scale=0.60}] coordinates {
(1,21.800277) (2,21.800277) (3,21.800277) (4,21.800277)
(5,21.800277) (6,21.800277) (7,21.800277) (8,21.800277)
(9,21.800277) (10,21.800277) (11,21.800277) (12,21.800277)
(13,21.800277) (14,21.800277) (15,21.800277) (16,21.800277)
(17,21.800277) (18,21.800277) (19,21.800277) (20,21.800277)
};

\addplot[name path=cAciHorizonRadiusUpper, draw=none, forget plot] coordinates {
(1,1.429940) (2,2.156617) (3,3.138383) (4,4.340167)
(5,6.383789) (6,7.180546) (7,8.301644) (8,9.622145)
(9,10.910587) (10,12.055799) (11,13.207606) (12,14.160175)
(13,15.159839) (14,15.891171) (15,16.857314) (16,17.752159)
(17,18.456089) (18,19.300165) (19,20.502356) (20,20.255281)
};
\addplot[name path=cAciHorizonRadiusLower, draw=none, forget plot] coordinates {
(1,1.407165) (2,2.078222) (3,3.072352) (4,4.189714)
(5,6.114509) (6,6.974844) (7,8.201083) (8,9.479334)
(9,10.618530) (10,11.782579) (11,13.102578) (12,14.050715)
(13,14.834831) (14,15.670708) (15,16.543987) (16,17.458360)
(17,18.161115) (18,18.840311) (19,19.957151) (20,20.037701)
};
\addplot[pairACI, fill opacity=0.05, draw=none, forget plot] fill between[of=cAciHorizonRadiusUpper and cAciHorizonRadiusLower];
\addplot+[pairACI, semithick, solid, mark=pentagon*, mark repeat=4, mark phase=1, mark options={scale=0.60}] coordinates {
(1,1.418552) (2,2.117419) (3,3.105367) (4,4.264940)
(5,6.249149) (6,7.077695) (7,8.251364) (8,9.550740)
(9,10.764559) (10,11.919189) (11,13.155092) (12,14.105445)
(13,14.997335) (14,15.780939) (15,16.700651) (16,17.605260)
(17,18.308602) (18,19.070238) (19,20.229753) (20,20.146491)
};

\addplot[name path=cAciTrajectoryRadiusUpper, draw=none, forget plot] coordinates {
(1,20.626429) (2,20.626429) (3,20.626429) (4,20.626429)
(5,20.626429) (6,20.626429) (7,20.626429) (8,20.626429)
(9,20.626429) (10,20.626429) (11,20.626429) (12,20.626429)
(13,20.626429) (14,20.626429) (15,20.626429) (16,20.626429)
(17,20.626429) (18,20.626429) (19,20.626429) (20,20.626429)
};
\addplot[name path=cAciTrajectoryRadiusLower, draw=none, forget plot] coordinates {
(1,20.283615) (2,20.283615) (3,20.283615) (4,20.283615)
(5,20.283615) (6,20.283615) (7,20.283615) (8,20.283615)
(9,20.283615) (10,20.283615) (11,20.283615) (12,20.283615)
(13,20.283615) (14,20.283615) (15,20.283615) (16,20.283615)
(17,20.283615) (18,20.283615) (19,20.283615) (20,20.283615)
};
\addplot[pairACI, fill opacity=0.05, draw=none, forget plot] fill between[of=cAciTrajectoryRadiusUpper and cAciTrajectoryRadiusLower];
\addplot+[pairACI, semithick, dashed, mark=pentagon, mark repeat=4, mark phase=2, mark options={scale=0.60}] coordinates {
(1,20.455022) (2,20.455022) (3,20.455022) (4,20.455022)
(5,20.455022) (6,20.455022) (7,20.455022) (8,20.455022)
(9,20.455022) (10,20.455022) (11,20.455022) (12,20.455022)
(13,20.455022) (14,20.455022) (15,20.455022) (16,20.455022)
(17,20.455022) (18,20.455022) (19,20.455022) (20,20.455022)
};

\addplot[name path=cAgaciHorizonRadiusUpper, draw=none, forget plot] coordinates {
(1,1.404817) (2,2.087315) (3,3.077660) (4,4.257793)
(5,5.899045) (6,6.880418) (7,8.214464) (8,9.465871)
(9,10.626264) (10,11.810077) (11,12.923682) (12,13.986383)
(13,14.979045) (14,15.791897) (15,16.624469) (16,17.326747)
(17,18.124896) (18,18.682703) (19,19.580600) (20,19.588794)
};
\addplot[name path=cAgaciHorizonRadiusLower, draw=none, forget plot] coordinates {
(1,1.387771) (2,2.065082) (3,3.011357) (4,4.135844)
(5,5.749247) (6,6.827589) (7,8.097525) (8,9.390865)
(9,10.499502) (10,11.678440) (11,12.763074) (12,13.781772)
(13,14.818489) (14,15.598752) (15,16.348879) (16,17.077324)
(17,17.871035) (18,18.459545) (19,19.437237) (20,19.395173)
};
\addplot[pairAgACI, fill opacity=0.05, draw=none, forget plot] fill between[of=cAgaciHorizonRadiusUpper and cAgaciHorizonRadiusLower];
\addplot+[pairAgACI, semithick, solid, mark=x, mark repeat=4, mark phase=3, mark options={scale=0.60}] coordinates {
(1,1.396294) (2,2.076199) (3,3.044509) (4,4.196818)
(5,5.824146) (6,6.854003) (7,8.155994) (8,9.428368)
(9,10.562883) (10,11.744259) (11,12.843378) (12,13.884078)
(13,14.898767) (14,15.695324) (15,16.486674) (16,17.202036)
(17,17.997965) (18,18.571124) (19,19.508918) (20,19.491984)
};

\addplot[name path=cAgaciTrajectoryRadiusUpper, draw=none, forget plot] coordinates {
(1,20.483436) (2,20.483436) (3,20.483436) (4,20.483436)
(5,20.483436) (6,20.483436) (7,20.483436) (8,20.483436)
(9,20.483436) (10,20.483436) (11,20.483436) (12,20.483436)
(13,20.483436) (14,20.483436) (15,20.483436) (16,20.483436)
(17,20.483436) (18,20.483436) (19,20.483436) (20,20.483436)
};
\addplot[name path=cAgaciTrajectoryRadiusLower, draw=none, forget plot] coordinates {
(1,20.189321) (2,20.189321) (3,20.189321) (4,20.189321)
(5,20.189321) (6,20.189321) (7,20.189321) (8,20.189321)
(9,20.189321) (10,20.189321) (11,20.189321) (12,20.189321)
(13,20.189321) (14,20.189321) (15,20.189321) (16,20.189321)
(17,20.189321) (18,20.189321) (19,20.189321) (20,20.189321)
};
\addplot[pairAgACI, fill opacity=0.05, draw=none, forget plot] fill between[of=cAgaciTrajectoryRadiusUpper and cAgaciTrajectoryRadiusLower];
\addplot+[pairAgACI, semithick, dashed, mark=o, mark repeat=4, mark phase=4, mark options={scale=0.60}] coordinates {
(1,20.336379) (2,20.336379) (3,20.336379) (4,20.336379)
(5,20.336379) (6,20.336379) (7,20.336379) (8,20.336379)
(9,20.336379) (10,20.336379) (11,20.336379) (12,20.336379)
(13,20.336379) (14,20.336379) (15,20.336379) (16,20.336379)
(17,20.336379) (18,20.336379) (19,20.336379) (20,20.336379)
};

\addplot[name path=cTraceCrcRadiusUpper, draw=none, forget plot] coordinates {
(1,2.481761) (2,3.110148) (3,4.505856) (4,6.130524)
(5,7.727192) (6,9.334711) (7,10.793400) (8,12.352973)
(9,13.671047) (10,14.848521) (11,15.903101) (12,16.814529)
(13,17.705980) (14,18.543751) (15,19.233458) (16,20.009596)
(17,20.915324) (18,21.860037) (19,22.797146) (20,23.415319)
};
\addplot[name path=cTraceCrcRadiusLower, draw=none, forget plot] coordinates {
(1,2.282129) (2,2.874806) (3,4.152400) (4,5.574821)
(5,7.030400) (6,8.495213) (7,9.884819) (8,11.324786)
(9,12.655474) (10,13.844783) (11,14.797764) (12,15.831193)
(13,16.856437) (14,17.684597) (15,18.236272) (16,18.653350)
(17,19.385697) (18,20.564173) (19,21.505627) (20,21.780265)
};
\addplot[cTraceCrc, fill opacity=0.05, draw=none, forget plot] fill between[of=cTraceCrcRadiusUpper and cTraceCrcRadiusLower];
\addplot+[cTraceCrc, very thick, solid, mark=diamond*, mark repeat=4, mark phase=3, mark options={scale=0.65}] coordinates {
(1,2.381945) (2,2.992477) (3,4.329128) (4,5.852672)
(5,7.378796) (6,8.914962) (7,10.339109) (8,11.838880)
(9,13.163260) (10,14.346652) (11,15.350433) (12,16.322861)
(13,17.281208) (14,18.114174) (15,18.734865) (16,19.331473)
(17,20.150510) (18,21.212105) (19,22.151386) (20,22.597792)
};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> tex_files/figure_3_structured_multistep.tex <==
% Auto-generated seed-robust coverage and average Frobenius radius figure
% Requires \usepackage{pgfplots} and \usepgfplotslibrary{fillbetween}

\definecolor{cBonferroniHorizonConformal}{RGB}{128,128,128}
\definecolor{cSidakHorizonConformal}{RGB}{192,192,192}
\definecolor{cCopulacpts}{RGB}{0,128,128}
\definecolor{cTraceCrc}{RGB}{139,0,0}

\centering
\pgfplotslegendfromname{CombinedLegend3}
\vspace{0.3cm}

\begin{minipage}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.72\linewidth,
xlabel={Prediction step},
xmin=1, xmax=20,
xtick={1,5,10,15,20},
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!35},
tick label style={font=\scriptsize},
label style={font=\small},
legend to name=CombinedLegend3,
legend columns=2,
legend style={
    font=\scriptsize,
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=0.35cm}
},
ylabel={$\mathrm{HC}_j$},
ymin=0.65,
ymax=1.01
]

\addplot[black, dashed, line width=0.6pt, forget plot] coordinates {(1,0.90) (20,0.90)};
\node[anchor=west, font=\scriptsize] at (axis cs:1.3,0.905) {$1-\alpha=0.90$};

\addplot[name path=cBonferroniHorizonConformalCoverageUpper, draw=none, forget plot] coordinates {
(1,0.996696) (2,0.994650) (3,0.995737) (4,0.995696)
(5,1.000000) (6,0.995452) (7,0.997529) (8,0.998081)
(9,0.997429) (10,0.997271) (11,0.996571) (12,0.996000)
(13,0.994809) (14,0.992000) (15,0.990181) (16,0.990592)
(17,0.992084) (18,0.992571) (19,1.000000) (20,0.991355)
};
\addplot[name path=cBonferroniHorizonConformalCoverageLower, draw=none, forget plot] coordinates {
(1,0.986733) (2,0.989350) (3,0.984835) (4,0.986589)
(5,1.000000) (6,0.988548) (7,0.989328) (8,0.989919)
(9,0.990571) (10,0.995872) (11,0.995429) (12,0.994857)
(13,0.991477) (14,0.987429) (15,0.986391) (16,0.986551)
(17,0.986201) (18,0.988000) (19,1.000000) (20,0.989217)
};
\addplot[fill=cBonferroniHorizonConformal, fill opacity=0.10, draw=none, forget plot] fill between[of=cBonferroniHorizonConformalCoverageUpper and cBonferroniHorizonConformalCoverageLower];
\addplot+[cBonferroniHorizonConformal, semithick, solid, mark=*, mark repeat=4, mark phase=1, mark options={scale=0.60}] coordinates {
(1,0.991714) (2,0.992000) (3,0.990286) (4,0.991143)
(5,1.000000) (6,0.992000) (7,0.993429) (8,0.994000)
(9,0.994000) (10,0.996571) (11,0.996000) (12,0.995429)
(13,0.993143) (14,0.989714) (15,0.988286) (16,0.988571)
(17,0.989143) (18,0.990286) (19,1.000000) (20,0.990286)
};
\addlegendentry{Bonferroni-CRC, TC=0.968}

\addplot[name path=cSidakHorizonConformalCoverageUpper, draw=none, forget plot] coordinates {
(1,0.996696) (2,0.994650) (3,0.995737) (4,0.995696)
(5,1.000000) (6,0.995452) (7,0.997529) (8,0.998081)
(9,0.997429) (10,0.997271) (11,0.996571) (12,0.996000)
(13,0.994809) (14,0.992000) (15,0.990181) (16,0.990592)
(17,0.992084) (18,0.992571) (19,1.000000) (20,0.991355)
};
\addplot[name path=cSidakHorizonConformalCoverageLower, draw=none, forget plot] coordinates {
(1,0.986733) (2,0.989350) (3,0.984835) (4,0.986589)
(5,1.000000) (6,0.988548) (7,0.989328) (8,0.989919)
(9,0.990571) (10,0.995872) (11,0.995429) (12,0.994857)
(13,0.991477) (14,0.987429) (15,0.986391) (16,0.986551)
(17,0.986201) (18,0.988000) (19,1.000000) (20,0.989217)
};
\addplot[fill=cSidakHorizonConformal, fill opacity=0.10, draw=none, forget plot] fill between[of=cSidakHorizonConformalCoverageUpper and cSidakHorizonConformalCoverageLower];
\addplot+[cSidakHorizonConformal, semithick, solid, mark=*, mark repeat=4, mark phase=2, mark options={scale=0.60}] coordinates {
(1,0.991714) (2,0.992000) (3,0.990286) (4,0.991143)
(5,1.000000) (6,0.992000) (7,0.993429) (8,0.994000)
(9,0.994000) (10,0.996571) (11,0.996000) (12,0.995429)
(13,0.993143) (14,0.989714) (15,0.988286) (16,0.988571)
(17,0.989143) (18,0.990286) (19,1.000000) (20,0.990286)
};
\addlegendentry{Sidak-CRC, TC=0.968}

\addplot[name path=cCopulacptsCoverageUpper, draw=none, forget plot] coordinates {
(1,0.978546) (2,0.990843) (3,0.982104) (4,0.989124)
(5,0.989982) (6,0.989856) (7,0.983801) (8,0.986306)
(9,0.988126) (10,0.967540) (11,0.960736) (12,0.955775)
(13,0.952804) (14,0.975029) (15,0.957395) (16,0.967802)
(17,0.966660) (18,0.979542) (19,0.994885) (20,0.985511)
};
\addplot[name path=cCopulacptsCoverageLower, draw=none, forget plot] coordinates {
(1,0.956311) (2,0.961728) (3,0.973325) (4,0.972019)
(5,0.980875) (6,0.961572) (7,0.960199) (8,0.962265)
(9,0.967874) (10,0.956460) (11,0.954121) (12,0.939653)
(13,0.942053) (14,0.941543) (15,0.950033) (16,0.955626)
(17,0.957340) (18,0.967887) (19,0.991972) (20,0.971631)
};
\addplot[fill=cCopulacpts, fill opacity=0.10, draw=none, forget plot] fill between[of=cCopulacptsCoverageUpper and cCopulacptsCoverageLower];
\addplot+[cCopulacpts, semithick, solid, mark=*, mark repeat=4, mark phase=3, mark options={scale=0.60}] coordinates {
(1,0.967429) (2,0.976286) (3,0.977714) (4,0.980571)
(5,0.985429) (6,0.975714) (7,0.972000) (8,0.974286)
(9,0.978000) (10,0.962000) (11,0.957429) (12,0.947714)
(13,0.947429) (14,0.958286) (15,0.953714) (16,0.961714)
(17,0.962000) (18,0.973714) (19,0.993429) (20,0.978571)
};
\addlegendentry{CopulaCPTS, TC=0.892}

\addplot[name path=cTraceCrcCoverageUpper, draw=none, forget plot] coordinates {
(1,1.000000) (2,0.995248) (3,0.993903) (4,0.991199)
(5,0.976996) (6,0.987879) (7,0.988980) (8,0.990286)
(9,0.987025) (10,0.983725) (11,0.982832) (12,0.979980)
(13,0.978119) (14,0.975022) (15,0.973833) (16,0.971074)
(17,0.971311) (18,0.973661) (19,0.970899) (20,0.975513)
};
\addplot[name path=cTraceCrcCoverageLower, draw=none, forget plot] coordinates {
(1,0.998729) (2,0.990467) (3,0.987239) (4,0.985372)
(5,0.971575) (6,0.981264) (7,0.979591) (8,0.976571)
(9,0.974689) (10,0.976275) (11,0.973168) (12,0.972020)
(13,0.970452) (14,0.968407) (15,0.959310) (16,0.955783)
(17,0.958975) (18,0.962910) (19,0.961101) (20,0.966772)
};
\addplot[fill=cTraceCrc, fill opacity=0.10, draw=none, forget plot] fill between[of=cTraceCrcCoverageUpper and cTraceCrcCoverageLower];
\addplot+[cTraceCrc, very thick, solid, mark=diamond*, mark repeat=4, mark phase=3, mark options={scale=0.65}] coordinates {
(1,0.999429) (2,0.992857) (3,0.990571) (4,0.988286)
(5,0.974286) (6,0.984571) (7,0.984286) (8,0.983429)
(9,0.980857) (10,0.980000) (11,0.978000) (12,0.976000)
(13,0.974286) (14,0.971714) (15,0.966571) (16,0.963429)
(17,0.965143) (18,0.968286) (19,0.966000) (20,0.971143)
};
\addlegendentry{TRACE-CRC, TC=0.933}

\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.72\linewidth,
xlabel={Prediction step},
xmin=1, xmax=20,
xtick={1,5,10,15,20},
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!35},
tick label style={font=\scriptsize},
label style={font=\small},
ylabel={$\mathrm{AFR}_j$},
ymin=0
]

\addplot[name path=cBonferroniHorizonConformalRadiusUpper, draw=none, forget plot] coordinates {
(1,1.960248) (2,3.126500) (3,4.757470) (4,6.825636)
(5,38.693385) (6,11.309163) (7,13.824833) (8,15.860335)
(9,17.629438) (10,19.322760) (11,21.059697) (12,22.531779)
(13,23.909937) (14,24.444004) (15,25.078258) (16,26.295737)
(17,27.476001) (18,28.291721) (19,49.394969) (20,29.040068)
};
\addplot[name path=cBonferroniHorizonConformalRadiusLower, draw=none, forget plot] coordinates {
(1,1.755170) (2,2.890601) (3,4.317775) (4,6.077593)
(5,38.195229) (6,10.046957) (7,12.144724) (8,13.997508)
(9,15.987000) (10,18.212963) (11,20.590286) (12,22.240882)
(13,22.979612) (14,22.866134) (15,23.154332) (16,24.749899)
(17,25.792331) (18,26.157915) (19,49.245215) (20,27.617510)
};
\addplot[fill=cBonferroniHorizonConformal, fill opacity=0.10, draw=none, forget plot] fill between[of=cBonferroniHorizonConformalRadiusUpper and cBonferroniHorizonConformalRadiusLower];
\addplot+[cBonferroniHorizonConformal, semithick, solid, mark=*, mark repeat=4, mark phase=1, mark options={scale=0.60}] coordinates {
(1,1.857709) (2,3.008550) (3,4.537623) (4,6.451614)
(5,38.444307) (6,10.678060) (7,12.984778) (8,14.928922)
(9,16.808219) (10,18.767862) (11,20.824991) (12,22.386331)
(13,23.444775) (14,23.655069) (15,24.116295) (16,25.522818)
(17,26.634166) (18,27.224818) (19,49.320092) (20,28.328789)
};

\addplot[name path=cSidakHorizonConformalRadiusUpper, draw=none, forget plot] coordinates {
(1,1.960248) (2,3.126500) (3,4.757470) (4,6.825636)
(5,38.693385) (6,11.309163) (7,13.824833) (8,15.860335)
(9,17.629438) (10,19.322760) (11,21.059697) (12,22.531779)
(13,23.909937) (14,24.444004) (15,25.078258) (16,26.295737)
(17,27.476001) (18,28.291721) (19,49.394969) (20,29.040068)
};
\addplot[name path=cSidakHorizonConformalRadiusLower, draw=none, forget plot] coordinates {
(1,1.755170) (2,2.890601) (3,4.317775) (4,6.077593)
(5,38.195229) (6,10.046957) (7,12.144724) (8,13.997508)
(9,15.987000) (10,18.212963) (11,20.590286) (12,22.240882)
(13,22.979612) (14,22.866134) (15,23.154332) (16,24.749899)
(17,25.792331) (18,26.157915) (19,49.245215) (20,27.617510)
};
\addplot[fill=cSidakHorizonConformal, fill opacity=0.10, draw=none, forget plot] fill between[of=cSidakHorizonConformalRadiusUpper and cSidakHorizonConformalRadiusLower];
\addplot+[cSidakHorizonConformal, semithick, solid, mark=*, mark repeat=4, mark phase=2, mark options={scale=0.60}] coordinates {
(1,1.857709) (2,3.008550) (3,4.537623) (4,6.451614)
(5,38.444307) (6,10.678060) (7,12.984778) (8,14.928922)
(9,16.808219) (10,18.767862) (11,20.824991) (12,22.386331)
(13,23.444775) (14,23.655069) (15,24.116295) (16,25.522818)
(17,26.634166) (18,27.224818) (19,49.320092) (20,28.328789)
};

\addplot[name path=cCopulacptsRadiusUpper, draw=none, forget plot] coordinates {
(1,1.701951) (2,2.922505) (3,4.019207) (4,6.003165)
(5,14.190227) (6,9.888120) (7,11.428058) (8,13.442639)
(9,15.780397) (10,14.491759) (11,15.510658) (12,16.286510)
(13,17.318608) (14,21.351796) (15,19.702223) (16,21.428567)
(17,22.234449) (18,24.363336) (19,33.896962) (20,26.669832)
};
\addplot[name path=cCopulacptsRadiusLower, draw=none, forget plot] coordinates {
(1,1.568528) (2,2.454635) (3,3.935838) (4,5.471490)
(5,8.205275) (6,8.589421) (7,10.009078) (8,11.510569)
(9,13.124547) (10,13.956395) (11,15.094399) (12,15.286898)
(13,16.825000) (14,17.105456) (15,18.961782) (16,20.448058)
(17,21.332467) (18,23.482614) (19,29.899622) (20,24.869876)
};
\addplot[fill=cCopulacpts, fill opacity=0.10, draw=none, forget plot] fill between[of=cCopulacptsRadiusUpper and cCopulacptsRadiusLower];
\addplot+[cCopulacpts, semithick, solid, mark=*, mark repeat=4, mark phase=3, mark options={scale=0.60}] coordinates {
(1,1.635240) (2,2.688570) (3,3.977523) (4,5.737327)
(5,11.197751) (6,9.238770) (7,10.718568) (8,12.476604)
(9,14.452472) (10,14.224077) (11,15.302529) (12,15.786704)
(13,17.071804) (14,19.228626) (15,19.332003) (16,20.938313)
(17,21.783458) (18,23.922975) (19,31.898292) (20,25.769854)
};

\addplot[name path=cTraceCrcRadiusUpper, draw=none, forget plot] coordinates {
(1,2.481761) (2,3.110148) (3,4.505856) (4,6.130524)
(5,7.727192) (6,9.334711) (7,10.793400) (8,12.352973)
(9,13.671047) (10,14.848521) (11,15.903101) (12,16.814529)
(13,17.705980) (14,18.543751) (15,19.233458) (16,20.009596)
(17,20.915324) (18,21.860037) (19,22.797146) (20,23.415319)
};
\addplot[name path=cTraceCrcRadiusLower, draw=none, forget plot] coordinates {
(1,2.282129) (2,2.874806) (3,4.152400) (4,5.574821)
(5,7.030400) (6,8.495213) (7,9.884819) (8,11.324786)
(9,12.655474) (10,13.844783) (11,14.797764) (12,15.831193)
(13,16.856437) (14,17.684597) (15,18.236272) (16,18.653350)
(17,19.385697) (18,20.564173) (19,21.505627) (20,21.780265)
};
\addplot[fill=cTraceCrc, fill opacity=0.10, draw=none, forget plot] fill between[of=cTraceCrcRadiusUpper and cTraceCrcRadiusLower];
\addplot+[cTraceCrc, very thick, solid, mark=diamond*, mark repeat=4, mark phase=3, mark options={scale=0.65}] coordinates {
(1,2.381945) (2,2.992477) (3,4.329128) (4,5.852672)
(5,7.378796) (6,8.914962) (7,10.339109) (8,11.838880)
(9,13.163260) (10,14.346652) (11,15.350433) (12,16.322861)
(13,17.281208) (14,18.114174) (15,18.734865) (16,19.331473)
(17,20.150510) (18,21.212105) (19,22.151386) (20,22.597792)
};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> tex_files/figure_4_risk_control_ablations.tex <==
% Auto-generated seed-robust coverage and average Frobenius radius figure
% Requires \usepackage{pgfplots} and \usepgfplotslibrary{fillbetween}

\definecolor{cGlobalCrc}{RGB}{0,0,128}
\definecolor{cHorizonProfileCrc}{RGB}{255,140,0}
\definecolor{cTrajectoryStratifiedCrc}{RGB}{0,100,0}
\definecolor{cTraceCrc}{RGB}{139,0,0}

\centering
\pgfplotslegendfromname{CombinedLegendCRC}
\vspace{0.3cm}

\begin{minipage}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.72\linewidth,
xlabel={Prediction step},
xmin=1, xmax=20,
xtick={1,5,10,15,20},
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!35},
tick label style={font=\scriptsize},
label style={font=\small},
legend to name=CombinedLegendCRC,
legend columns=2,
legend style={
    font=\scriptsize,
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=0.35cm}
},
ylabel={$\mathrm{HC}_j$},
ymin=0.65,
ymax=1.01
]

\addplot[black, dashed, line width=0.6pt, forget plot] coordinates {(1,0.90) (20,0.90)};
\node[anchor=west, font=\scriptsize] at (axis cs:1.3,0.905) {$1-\alpha=0.90$};

\addplot[name path=cGlobalCrcCoverageUpper, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.995666) (6,0.999429) (7,1.000000) (8,1.000000)
(9,1.000000) (10,1.000000) (11,0.997143) (12,0.997271)
(13,0.995843) (14,0.994321) (15,0.990571) (16,0.987324)
(17,0.983779) (18,0.980857) (19,0.974067) (20,0.973811)
};
\addplot[name path=cGlobalCrcCoverageLower, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.992334) (6,0.998286) (7,1.000000) (8,1.000000)
(9,1.000000) (10,1.000000) (11,0.997143) (12,0.995872)
(13,0.994443) (14,0.989679) (15,0.988286) (16,0.983533)
(17,0.977364) (18,0.971714) (19,0.963076) (20,0.962760)
};
\addplot[fill=cGlobalCrc, fill opacity=0.10, draw=none, forget plot] fill between[of=cGlobalCrcCoverageUpper and cGlobalCrcCoverageLower];
\addplot+[cGlobalCrc, semithick, solid, mark=*, mark repeat=4, mark phase=4, mark options={scale=0.60}] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.994000) (6,0.998857) (7,1.000000) (8,1.000000)
(9,1.000000) (10,1.000000) (11,0.997143) (12,0.996571)
(13,0.995143) (14,0.992000) (15,0.989429) (16,0.985429)
(17,0.980571) (18,0.976286) (19,0.968571) (20,0.968286)
};
\addlegendentry{Global-CRC, TC=0.957}

\addplot[name path=cHorizonProfileCrcCoverageUpper, draw=none, forget plot] coordinates {
(1,1.000000) (2,0.997143) (3,0.997069) (4,0.995843)
(5,0.982028) (6,0.993236) (7,0.992933) (8,0.992916)
(9,0.990302) (10,0.989871) (11,0.988668) (12,0.985689)
(13,0.984085) (14,0.981813) (15,0.977543) (16,0.975227)
(17,0.976898) (18,0.981568) (19,0.983990) (20,0.986802)
};
\addplot[name path=cHorizonProfileCrcCoverageLower, draw=none, forget plot] coordinates {
(1,1.000000) (2,0.997143) (3,0.994931) (4,0.994443)
(5,0.979115) (6,0.989622) (7,0.985352) (8,0.983084)
(9,0.979984) (10,0.979272) (11,0.977617) (12,0.976025)
(13,0.975344) (14,0.970187) (15,0.971028) (16,0.969344)
(17,0.968817) (18,0.975575) (19,0.975438) (20,0.979484)
};
\addplot[fill=cHorizonProfileCrc, fill opacity=0.10, draw=none, forget plot] fill between[of=cHorizonProfileCrcCoverageUpper and cHorizonProfileCrcCoverageLower];
\addplot+[cHorizonProfileCrc, semithick, solid, mark=*, mark repeat=4, mark phase=1, mark options={scale=0.60}] coordinates {
(1,1.000000) (2,0.997143) (3,0.996000) (4,0.995143)
(5,0.980571) (6,0.991429) (7,0.989143) (8,0.988000)
(9,0.985143) (10,0.984571) (11,0.983143) (12,0.980857)
(13,0.979714) (14,0.976000) (15,0.974286) (16,0.972286)
(17,0.972857) (18,0.978571) (19,0.979714) (20,0.983143)
};
\addlegendentry{Horizon-Profile CRC, TC=0.945}

\addplot[name path=cTrajectoryStratifiedCrcCoverageUpper, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,1.000000) (6,1.000000) (7,1.000000) (8,1.000000)
(9,0.999355) (10,0.999528) (11,0.997281) (12,0.996100)
(13,0.994138) (14,0.991315) (15,0.987283) (16,0.979769)
(17,0.976696) (18,0.971660) (19,0.963694) (20,0.957622)
};
\addplot[name path=cTrajectoryStratifiedCrcCoverageLower, draw=none, forget plot] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.996358) (6,0.999143) (7,0.998729) (8,0.998729)
(9,0.997217) (10,0.995329) (11,0.993005) (12,0.991900)
(13,0.989862) (14,0.986399) (15,0.978431) (16,0.972231)
(17,0.966733) (18,0.962625) (19,0.955735) (20,0.951521)
};
\addplot[fill=cTrajectoryStratifiedCrc, fill opacity=0.10, draw=none, forget plot] fill between[of=cTrajectoryStratifiedCrcCoverageUpper and cTrajectoryStratifiedCrcCoverageLower];
\addplot+[cTrajectoryStratifiedCrc, semithick, solid, mark=*, mark repeat=4, mark phase=2, mark options={scale=0.60}] coordinates {
(1,1.000000) (2,1.000000) (3,1.000000) (4,1.000000)
(5,0.998571) (6,0.999714) (7,0.999429) (8,0.999429)
(9,0.998286) (10,0.997429) (11,0.995143) (12,0.994000)
(13,0.992000) (14,0.988857) (15,0.982857) (16,0.976000)
(17,0.971714) (18,0.967143) (19,0.959714) (20,0.954571)
};
\addlegendentry{Trajectory-Stratified CRC, TC=0.950}

\addplot[name path=cTraceCrcCoverageUpper, draw=none, forget plot] coordinates {
(1,1.000000) (2,0.995248) (3,0.993903) (4,0.991199)
(5,0.976996) (6,0.987879) (7,0.988980) (8,0.990286)
(9,0.987025) (10,0.983725) (11,0.982832) (12,0.979980)
(13,0.978119) (14,0.975022) (15,0.973833) (16,0.971074)
(17,0.971311) (18,0.973661) (19,0.970899) (20,0.975513)
};
\addplot[name path=cTraceCrcCoverageLower, draw=none, forget plot] coordinates {
(1,0.998729) (2,0.990467) (3,0.987239) (4,0.985372)
(5,0.971575) (6,0.981264) (7,0.979591) (8,0.976571)
(9,0.974689) (10,0.976275) (11,0.973168) (12,0.972020)
(13,0.970452) (14,0.968407) (15,0.959310) (16,0.955783)
(17,0.958975) (18,0.962910) (19,0.961101) (20,0.966772)
};
\addplot[fill=cTraceCrc, fill opacity=0.10, draw=none, forget plot] fill between[of=cTraceCrcCoverageUpper and cTraceCrcCoverageLower];
\addplot+[cTraceCrc, very thick, solid, mark=diamond*, mark repeat=4, mark phase=3, mark options={scale=0.65}] coordinates {
(1,0.999429) (2,0.992857) (3,0.990571) (4,0.988286)
(5,0.974286) (6,0.984571) (7,0.984286) (8,0.983429)
(9,0.980857) (10,0.980000) (11,0.978000) (12,0.976000)
(13,0.974286) (14,0.971714) (15,0.966571) (16,0.963429)
(17,0.965143) (18,0.968286) (19,0.966000) (20,0.971143)
};
\addlegendentry{TRACE-CRC, TC=0.933}

\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.72\linewidth,
xlabel={Prediction step},
xmin=1, xmax=20,
xtick={1,5,10,15,20},
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!35},
tick label style={font=\scriptsize},
label style={font=\small},
ylabel={$\mathrm{AFR}_j$},
ymin=0
]

\addplot[name path=cGlobalCrcRadiusUpper, draw=none, forget plot] coordinates {
(1,24.906073) (2,24.906073) (3,24.906073) (4,24.906073)
(5,24.906073) (6,24.906073) (7,24.906073) (8,24.906073)
(9,24.906073) (10,24.906073) (11,24.906073) (12,24.906073)
(13,24.906073) (14,24.906073) (15,24.906073) (16,24.906073)
(17,24.906073) (18,24.906073) (19,24.906073) (20,24.906073)
};
\addplot[name path=cGlobalCrcRadiusLower, draw=none, forget plot] coordinates {
(1,23.830126) (2,23.830126) (3,23.830126) (4,23.830126)
(5,23.830126) (6,23.830126) (7,23.830126) (8,23.830126)
(9,23.830126) (10,23.830126) (11,23.830126) (12,23.830126)
(13,23.830126) (14,23.830126) (15,23.830126) (16,23.830126)
(17,23.830126) (18,23.830126) (19,23.830126) (20,23.830126)
};
\addplot[fill=cGlobalCrc, fill opacity=0.10, draw=none, forget plot] fill between[of=cGlobalCrcRadiusUpper and cGlobalCrcRadiusLower];
\addplot+[cGlobalCrc, semithick, solid, mark=*, mark repeat=4, mark phase=4, mark options={scale=0.60}] coordinates {
(1,24.368099) (2,24.368099) (3,24.368099) (4,24.368099)
(5,24.368099) (6,24.368099) (7,24.368099) (8,24.368099)
(9,24.368099) (10,24.368099) (11,24.368099) (12,24.368099)
(13,24.368099) (14,24.368099) (15,24.368099) (16,24.368099)
(17,24.368099) (18,24.368099) (19,24.368099) (20,24.368099)
};

\addplot[name path=cHorizonProfileCrcRadiusUpper, draw=none, forget plot] coordinates {
(1,2.801656) (2,3.512199) (3,5.095334) (4,6.864874)
(5,8.641037) (6,10.530017) (7,12.359342) (8,14.294536)
(9,15.810383) (10,17.191735) (11,18.392751) (12,19.523971)
(13,20.680388) (14,21.623670) (15,22.220275) (16,22.865447)
(17,23.949851) (18,25.167936) (19,26.320977) (20,27.019263)
};
\addplot[name path=cHorizonProfileCrcRadiusLower, draw=none, forget plot] coordinates {
(1,2.706402) (2,3.408151) (3,4.915981) (4,6.665057)
(5,8.417007) (6,10.082591) (7,11.557410) (8,13.102423)
(9,14.650765) (10,16.009235) (11,17.129468) (12,18.253587)
(13,19.321816) (14,20.303942) (15,21.132742) (16,21.853842)
(17,22.665248) (18,23.912766) (19,24.936532) (20,25.268352)
};
\addplot[fill=cHorizonProfileCrc, fill opacity=0.10, draw=none, forget plot] fill between[of=cHorizonProfileCrcRadiusUpper and cHorizonProfileCrcRadiusLower];
\addplot+[cHorizonProfileCrc, semithick, solid, mark=*, mark repeat=4, mark phase=1, mark options={scale=0.60}] coordinates {
(1,2.754029) (2,3.460175) (3,5.005657) (4,6.764965)
(5,8.529022) (6,10.306304) (7,11.958376) (8,13.698479)
(9,15.230574) (10,16.600485) (11,17.761110) (12,18.888779)
(13,20.001102) (14,20.963806) (15,21.676509) (16,22.359645)
(17,23.307550) (18,24.540351) (19,25.628754) (20,26.143807)
};

\addplot[name path=cTrajectoryStratifiedCrcRadiusUpper, draw=none, forget plot] coordinates {
(1,23.394982) (2,23.394982) (3,23.394982) (4,23.394982)
(5,23.394982) (6,23.394982) (7,23.394982) (8,23.394982)
(9,23.394982) (10,23.394982) (11,23.394982) (12,23.394982)
(13,23.394982) (14,23.394982) (15,23.394982) (16,23.394982)
(17,23.394982) (18,23.394982) (19,23.394982) (20,23.394982)
};
\addplot[name path=cTrajectoryStratifiedCrcRadiusLower, draw=none, forget plot] coordinates {
(1,21.807961) (2,21.807961) (3,21.807961) (4,21.807961)
(5,21.807961) (6,21.807961) (7,21.807961) (8,21.807961)
(9,21.807961) (10,21.807961) (11,21.807961) (12,21.807961)
(13,21.807961) (14,21.807961) (15,21.807961) (16,21.807961)
(17,21.807961) (18,21.807961) (19,21.807961) (20,21.807961)
};
\addplot[fill=cTrajectoryStratifiedCrc, fill opacity=0.10, draw=none, forget plot] fill between[of=cTrajectoryStratifiedCrcRadiusUpper and cTrajectoryStratifiedCrcRadiusLower];
\addplot+[cTrajectoryStratifiedCrc, semithick, solid, mark=*, mark repeat=4, mark phase=2, mark options={scale=0.60}] coordinates {
(1,22.601471) (2,22.601471) (3,22.601471) (4,22.601471)
(5,22.601471) (6,22.601471) (7,22.601471) (8,22.601471)
(9,22.601471) (10,22.601471) (11,22.601471) (12,22.601471)
(13,22.601471) (14,22.601471) (15,22.601471) (16,22.601471)
(17,22.601471) (18,22.601471) (19,22.601471) (20,22.601471)
};

\addplot[name path=cTraceCrcRadiusUpper, draw=none, forget plot] coordinates {
(1,2.481761) (2,3.110148) (3,4.505856) (4,6.130524)
(5,7.727192) (6,9.334711) (7,10.793400) (8,12.352973)
(9,13.671047) (10,14.848521) (11,15.903101) (12,16.814529)
(13,17.705980) (14,18.543751) (15,19.233458) (16,20.009596)
(17,20.915324) (18,21.860037) (19,22.797146) (20,23.415319)
};
\addplot[name path=cTraceCrcRadiusLower, draw=none, forget plot] coordinates {
(1,2.282129) (2,2.874806) (3,4.152400) (4,5.574821)
(5,7.030400) (6,8.495213) (7,9.884819) (8,11.324786)
(9,12.655474) (10,13.844783) (11,14.797764) (12,15.831193)
(13,16.856437) (14,17.684597) (15,18.236272) (16,18.653350)
(17,19.385697) (18,20.564173) (19,21.505627) (20,21.780265)
};
\addplot[fill=cTraceCrc, fill opacity=0.10, draw=none, forget plot] fill between[of=cTraceCrcRadiusUpper and cTraceCrcRadiusLower];
\addplot+[cTraceCrc, very thick, solid, mark=diamond*, mark repeat=4, mark phase=3, mark options={scale=0.65}] coordinates {
(1,2.381945) (2,2.992477) (3,4.329128) (4,5.852672)
(5,7.378796) (6,8.914962) (7,10.339109) (8,11.838880)
(9,13.163260) (10,14.346652) (11,15.350433) (12,16.322861)
(13,17.281208) (14,18.114174) (15,18.734865) (16,19.331473)
(17,20.150510) (18,21.212105) (19,22.151386) (20,22.597792)
};

\end{axis}
\end{tikzpicture}
\end{minipage}

